SeTAR: Out-of-Distribution Detection with Selective Low-Rank Approximation

Out-of-distribution (OOD) detection is crucial for the safe deployment of neural networks. Existing CLIP-based approaches perform OOD detection by devising novel scoring functions or sophisticated fine-tuning methods. In this work, we propose SeTAR, a novel, training-free OOD detection method that leverages selective low-rank approximation of weight matrices in vision-language and vision-only models. SeTAR enhances OOD detection via post-hoc modification of the model's weight matrices using a simple greedy search algorithm. Based on SeTAR, we further propose SeTAR+FT, a fine-tuning extension optimizing model performance for OOD detection tasks. Extensive evaluations on ImageNet1K and Pascal-VOC benchmarks show SeTAR's superior performance, reducing the relatively false positive rate by up to 18.95% and 36.80% compared to zero-shot and fine-tuning baselines. Ablation studies further validate SeTAR's effectiveness, robustness, and generalizability across different model backbones. Our work offers a scalable, efficient solution for OOD detection, setting a new state-of-the-art in this area.

==> (inline-0) <==
\begin{tabular}{lcccccccccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{iNaturalist} & \multicolumn{2}{c}{SUN}         & \multicolumn{2}{c}{Places}      & \multicolumn{2}{c}{Texture}     & \multicolumn{2}{c}{\textbf{Average}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
                        & FPR$\downarrow$ & AUC$\uparrow$  & FPR$\downarrow$ & AUC$\uparrow$  & FPR$\downarrow$ & AUC$\uparrow$  & FPR$\downarrow$ & AUC$\uparrow$  & FPR$\downarrow$    & AUC$\uparrow$    \\
\midrule
\multicolumn{11}{l}{\textbf{CLIP-base}}                                                  \\
\multicolumn{11}{l}{\textbf{MCM Score}}                                                  \\
NPOS$^\dagger$  & 19.59 & 95.68 & 48.26 & 89.70 & 49.82 & 88.77 & 51.12 & 87.58 & 42.20 & 90.43 \\
CoOp$^\dagger$  & 43.38 & 91.26 & 38.53 & 91.95 & 46.68 & 89.09 & 50.64 & 87.83 & 44.81 & 90.03 \\
LoCoOp$^\dagger$        & 38.49 & 92.49 & 33.27 & 93.67 & 39.23 & 91.07 & 49.25 & 89.13 & 40.17 & 91.53 \\
LoCoOp$^*$      & 31.33	& 93.64	& 33.68	& 93.37	& 42.31	& 90.10	& 51.72	& 87.75	& 39.76	& 91.22 \\
LoRA$^*$        & 30.50 & 94.51 & 35.08 & 92.87 & 43.20 & 90.03 & 57.91 & 85.97 & 41.67 & 90.85 \\
SeTAR+FT        & 32.95 & 93.41 & 30.26 & 93.81 & 38.56 & 91.24 & 53.32 & 87.72 & 38.77 & 91.55 \\
\multicolumn{11}{l}{\textbf{GL-MCM Score}}                                               \\
NPOS$^\dagger$ & 18.70 & 95.36 & 38.99 & 90.33 & 41.86 & 89.36 & 47.89 & 86.44 & 36.86 & 90.37 \\
CoOp$^\dagger$ & 21.30 & 95.27 & 31.66 & 92.16 & 40.44 & 89.31 & 52.93 & 84.25 & 36.58 & 90.25 \\
LoCoOp$^\dagger$       & 24.61 & 94.89 & 25.62 & 94.59 & 34.00 & 92.12 & 49.86 & 87.49 & 33.52 & 92.14 \\
LoCoOp$^*$     & 18.97 & 95.90 & 27.33 & 94.31 & 37.29 & 90.75 & 52.98 & 85.95 & 34.14 & 91.73 \\
LoRA$^*$       & 15.16 & 96.48 & 27.99 & 93.48 & 36.74 & 90.30 & 57.56 & 83.24 & 34.36 & 90.88 \\
SeTAR+FT       & 21.62 & 95.43 & 23.38 & 94.89 & 32.60 & 91.93 & 51.18 & 87.01 & 32.19 & 92.31 \\
\midrule
\multicolumn{11}{l}{\textbf{CLIP-large}}                                                 \\
\multicolumn{11}{l}{\textbf{MCM Score}}                                                  \\
LoCoOp$^*$  & 41.84 & 91.77 & 35.28 & 92.78 & 41.52 & 90.01 & 44.33 & 89.96 & 40.74 & 91.13 \\
LoRA$^*$    & 34.65 & 93.65 & 29.78 & 94.21 & 36.65 & 91.59 & 53.40 & 87.18 & 38.62 & 91.66 \\
SeTAR+FT    & 22.41 & 95.83 & 40.07 & 91.98 & 45.19 & 90.13 & 31.37 & 93.48 & 34.75 & 92.86 \\
\multicolumn{11}{l}{\textbf{GL-MCM Score}}                                               \\
LoCoOp$^*$  & 51.56 & 89.45 & 37.85 & 92.43 & 43.86 & 89.33 & 53.72 & 86.05 & 46.74 & 89.32 \\
LoRA$^*$    & 41.00 & 91.96 & 31.69 & 93.85 & 39.65 & 90.79 & 61.22 & 82.46 & 43.39 & 89.76 \\
SeTAR+FT    & 36.56 & 91.93 & 34.81 & 93.08 & 41.08 & 90.66 & 35.74 & 91.66 & 37.05 & 91.83 \\
\midrule
\multicolumn{11}{l}{\textbf{Swin-base}}                                                  \\
\multicolumn{11}{l}{\textbf{MSP Score}}                                                  \\
LoRA$^*$    & 43.14 & 87.02 & 62.66 & 78.04 & 67.95 & 74.90 & 54.34 & 81.99 & 57.02 & 80.49 \\
SeTAR+FT    & 29.10 & 94.38 & 52.39 & 86.75 & 57.67 & 85.80 & 49.31 & 84.28 & 47.12 & 87.80 \\
\multicolumn{11}{l}{\textbf{Energy Score}}                                               \\
LoRA$^*$    & 62.49 & 71.48 & 65.05 & 71.47 & 75.00 & 63.24 & 46.13 & 85.02 & 62.17 & 72.80 \\
SeTAR+FT    & 29.76 & 91.56 & 42.76 & 87.06 & 51.73 & 82.85 & 32.90 & 90.56 & 39.29 & 88.01 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{iNaturalist} & \multicolumn{2}{c}{SUN} & \multicolumn{2}{c}{Places} & \multicolumn{2}{c}{Texture} & \multicolumn{2}{c}{ImageNet22K} & \multicolumn{2}{c}{COCO}         & \multicolumn{2}{c}{\textbf{Average}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
                            & FPR$\downarrow$   & AUC$\uparrow$  & FPR$\downarrow$ & AUC$\uparrow$ & FPR$\downarrow$ & AUC$\uparrow$  & FPR$\downarrow$ & AUC$\uparrow$& FPR$\downarrow$  & AUC$\uparrow$ & FPR$\downarrow$  & AUC$\uparrow$ & FPR$\downarrow$      & AUC$\uparrow$    \\
\midrule
\multicolumn{17}{l}{\textbf{ImageNet1K}}                                                                                                                                                                                                                                             \\
\multicolumn{17}{l}{\textbf{MCM Score}}                                                                                                                                                                                                                                              \\
Visual                  & 29.69          & 94.58          & 35.15      & 92.99      & 41.25        & 90.45       & 55.00        & 86.92        & -              & -              & -     & -                        & 40.27             & 91.24            \\
Text                    & 30.21          & 94.33          & 38.39      & 92.27      & 44.48        & 89.74       & 58.05        & 85.64        & -              & -              & -     & -                        & 42.78             & 90.50            \\
Visual+Text             & 26.92          & 94.67          & 35.57      & 92.79      & 42.64        & 90.16       & 55.83        & 86.58        & -              & -              & -     & -                        & 40.24             & 91.05            \\
\multicolumn{17}{l}{\textbf{GL-MCM Score}}                                                                                                                                                                                                                                           \\
Visual                  & 13.81          & 96.93          & 27.89      & 93.67      & 36.12        & 90.74       & 54.06        & 85.06        & -              & -              & -     & -                        & 32.97             & 91.60            \\
Text                    & 15.44          & 96.54          & 30.77      & 92.78      & 38.95        & 89.71       & 58.14        & 83.17        & -              & -              & -     & -                        & 35.82             & 90.55            \\
Visual+Text             & 13.36          & 96.92          & 28.17      & 93.36      & 36.80        & 90.40       & 54.17        & 84.59        & -              & -              & -     & -                        & 33.12             & 91.32            \\
\midrule
\multicolumn{17}{l}{\textbf{Pascal-VOC}}                                                                                                                                                                                                                                             \\
\multicolumn{17}{l}{\textbf{MCM Score}}                                                                                                                                                                                                                                              \\
Visual                  & 4.13           & 98.63          & 26.31      & 94.58      & 30.44        & 92.58       & 42.48        & 93.20        & 45.19          & 92.36          & 50.60 & 89.36                    & 33.19             & 93.45            \\
Text                    & 7.29           & 98.06          & 26.33      & 94.68      & 30.25        & 92.65       & 44.57        & 92.25        & 44.38          & 92.40          & 48.00 & 90.45                    & 33.47             & 93.42            \\
Visual+Text             & 4.59           & 98.71          & 24.91      & 95.15      & 28.46        & 93.21       & 40.44        & 93.58        & 48.25          & 92.08          & 48.10 & 89.70                    & 32.46             & 93.74            \\
\multicolumn{17}{l}{\textbf{GL-MCM Score}}                                                                                                                                                                                                                                           \\
Visual                  & 3.90           & 98.89          & 22.40      & 94.27      & 26.22        & 93.03       & 22.87        & 95.97        & 31.40          & 94.10          & 42.50 & 90.81                    & 24.88             & 94.51            \\
Text                    & 3.55           & 99.01          & 21.26      & 94.48      & 24.87        & 92.96       & 30.89        & 94.07        & 29.86          & 94.49          & 37.10 & 92.09                    & 24.59             & 94.52            \\
Visual+Text             & 3.66           & 98.96          & 21.93      & 94.81      & 25.04        & 93.62       & 20.35        & 96.36        & 31.47          & 94.31          & 40.70 & 91.19                    & 23.86             & 94.87             \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc}
    \toprule
    \multirow{2}{*}{Method} & \multicolumn{2}{c}{iNaturalist} & \multicolumn{2}{c}{SUN} & \multicolumn{2}{c}{Places} & \multicolumn{2}{c}{Texture} & \multicolumn{2}{c}{ImageNet22K} & \multicolumn{2}{c}{COCO}         & \multicolumn{2}{c}{\textbf{Average}} \\
    \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
                                & FPR$\downarrow$   & AUC$\uparrow$  & FPR$\downarrow$ & AUC$\uparrow$ & FPR$\downarrow$ & AUC$\uparrow$  & FPR$\downarrow$ & AUC$\uparrow$& FPR$\downarrow$  & AUC$\uparrow$ & FPR$\downarrow$  & AUC$\uparrow$ & FPR$\downarrow$      & AUC$\uparrow$    \\
    \midrule
    \multicolumn{17}{l}{\textbf{ImageNet1K}}                                                                                                                                                                                                                                     \\
    \multicolumn{17}{l}{\textbf{MCM Score}}                                                                                                                                                                                                                                      \\
    Vanilla MCM             & 32.07          & 94.43          & 38.65      & 92.37      & 43.73        & 90.03       & 57.89        & 86.13        & -          & -          & -           & -          & 43.09             & 90.74            \\
    \mname w $\mathrm{W_{p}}$   & 35.21          & 93.06          & 33.50      & 93.16      & 41.02        & 90.50       & 57.41        & 86.22        & -          & -          & -           & -          & 41.79             & 90.74            \\
    \mname w/o $\mathrm{W_{p}}$ & 26.92          & 94.67          & 35.57      & 92.79      & 42.64        & 90.16       & 55.83        & 86.58        & -          & -          & -           & -          & 40.24             & 91.05            \\
    \multicolumn{17}{l}{\textbf{GL-MCM Score}}                                                                                                                                                                                                                                   \\
    Vanilla GL-MCM          & 15.34          & 96.62          & 30.65      & 93.01      & 37.76        & 90.07       & 57.41        & 83.73        & -          & -          & -           & -          & 35.29             & 90.86            \\
    \mname w $\mathrm{W_{p}}$   & 19.08          & 95.69          & 26.52      & 93.93      & 35.18        & 91.01       & 56.42        & 84.34        & -          & -          & -           & -          & 34.30             & 91.24            \\
    \mname w/o $\mathrm{W_{p}}$ & 13.36          & 96.92          & 28.17      & 93.36      & 36.80        & 90.40       & 54.17        & 84.59        & -          & -          & -           & -          & 33.12             & 91.32            \\
    \midrule
    \multicolumn{17}{l}{\textbf{Pascal-VOC}}                                                                                                                                                                                                                                     \\
    \multicolumn{17}{l}{\textbf{MCM Score}}                                                                                                                                                                                                                                      \\
    Vanilla MCM             & 7.24  & 98.23 & 27.91 & 94.56 & 32.40 & 92.45 & 51.61 & 91.89 & 50.60 & 91.42 & 53.70 & 89.30 & 37.24 & 92.98 \\
    \mname w $\mathrm{W_{p}}$   & 6.54  & 98.40 & 26.95 & 94.88 & 30.61 & 92.91 & 49.40 & 92.09 & 51.16 & 91.84 & 51.00 & 89.83 & 35.94 & 93.32 \\
    \mname w/o $\mathrm{W_{p}}$ & 4.59  & 98.71 & 24.91 & 95.15 & 28.46 & 93.21 & 40.44 & 93.58 & 48.25 & 92.08 & 48.10 & 89.70 & 32.46 & 93.74 \\
    \multicolumn{17}{l}{\textbf{GL-MCM Score}}                                                                                                                                                                                                                                   \\
    Vanilla GL-MCM          & 4.33  & 98.81 & 22.94 & 94.63 & 26.20 & 93.11 & 41.61 & 92.88 & 37.88 & 93.17 & 43.70 & 90.71 & 29.44 & 93.88 \\
    \mname w $\mathrm{W_{p}}$   & 3.20  & 98.93 & 20.73 & 94.77 & 23.91 & 93.53 & 22.06 & 95.89 & 30.65 & 94.38 & 39.50 & 91.41 & 23.34 & 94.82 \\
    \mname w/o $\mathrm{W_{p}}$ & 3.66  & 98.96 & 21.93 & 94.81 & 25.04 & 93.62 & 20.35 & 96.36 & 31.47 & 94.31 & 40.70 & 91.19 & 23.86 & 94.87  \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccccccccccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{iNaturalist} & \multicolumn{2}{c}{SUN} & \multicolumn{2}{c}{Places} & \multicolumn{2}{c}{Texture} & \multicolumn{2}{c}{ImageNet22K} & \multicolumn{2}{c}{COCO}         & \multicolumn{2}{c}{\textbf{Average}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
                            & FPR$\downarrow$   & AUC$\uparrow$  & FPR$\downarrow$ & AUC$\uparrow$ & FPR$\downarrow$ & AUC$\uparrow$  & FPR$\downarrow$ & AUC$\uparrow$& FPR$\downarrow$  & AUC$\uparrow$ & FPR$\downarrow$  & AUC$\uparrow$ & FPR$\downarrow$      & AUC$\uparrow$    \\
\midrule
\multicolumn{17}{l}{\textbf{ImageNet1K}}                                                                                                           \\
\multicolumn{17}{l}{\textbf{CLIP-base}}                                                                                                     \\
Vanilla MCM$^\ast$    & 32.07 & 94.43 & 38.65 & 92.37 & 43.73 & 90.03 & 57.89 & 86.13 & -     & -     & -     & -     & 43.09 & 90.74 \\
SeTAR+MCM       & 26.92 & 94.67 & 35.57 & 92.79 & 42.64 & 90.16 & 55.83 & 86.58 & -     & -     & -     & -     & 40.24 & 91.05 \\
Vanilla GL-MCM$^\ast$ & 15.34 & 96.62 & 30.65 & 93.01 & 37.76 & 90.07 & 57.41 & 83.73 & -     & -     & -     & -     & 35.29 & 90.86 \\
SeTAR+GL-MCM    & 13.36 & 96.92 & 28.17 & 93.36 & 36.80 & 90.40 & 54.17 & 84.59 & -     & -     & -     & -     & 33.12 & 91.32 \\
\lyx{Vanilla NegLabel$^\dagger$} & 1.91 & 99.49 & 20.53 & 95.49 & 35.59 & 91.64 & 43.56 & 90.22 & -     & -     & -     & -     & 25.40 & 94.21 \\
\lyx{SeTAR+NegLabel} & 0.15 & 99.54 & 19.06 & 95.84 & 30.63 & 92.22 & 42.54 & 90.30 & -     & -     & -     & -     & 23.09 & 94.48 \\
\multicolumn{17}{l}{\textbf{CLIP-large}}                                                                                                    \\
Vanilla MCM$^\ast$    & 28.17 & 94.97 & 29.18 & 94.12 & 33.66 & 92.37 & 57.73 & 85.46 & -     & -     & -     & -     & 37.19 & 91.73 \\
SeTAR+MCM       & 26.96 & 95.14 & 27.12 & 94.54 & 32.04 & 92.55 & 58.90 & 85.45 & -     & -     & -     & -     & 36.26 & 91.92 \\
Vanilla GL-MCM$^\ast$ & 29.58 & 94.43 & 32.54 & 93.35 & 37.18 & 91.43 & 63.28 & 80.71 & -     & -     & -     & -     & 40.65 & 89.98 \\
SeTAR+GL-MCM    & 30.96 & 94.04 & 28.72 & 94.08 & 34.58 & 91.89 & 63.90 & 80.89 & -     & -     & -     & -     & 39.54 & 90.22 \\
\multicolumn{17}{l}{\textbf{SwinTransformerV2-base}}                                                                                        \\
Vanilla MSP$^\ast$    & 44.78 & 89.89 & 63.12 & 82.81 & 67.07 & 81.45 & 62.04 & 82.33 & -     & -     & -     & -     & 59.25 & 84.12 \\
SeTAR+MSP       & 41.44 & 91.08 & 60.05 & 85.04 & 64.31 & 83.70 & 58.39 & 83.26 & -     & -     & -     & -     & 56.05 & 85.77 \\
Vanilla Energy$^\ast$ & 57.52 & 81.60 & 71.98 & 72.93 & 76.90 & 68.90 & 53.65 & 80.96 & -     & -     & -     & -     & 65.01 & 76.10 \\
SeTAR+Energy    & 41.71 & 89.42 & 56.53 & 83.29 & 62.84 & 80.20 & 45.37 & 84.76 & -     & -     & -     & -     & 51.61 & 84.42 \\
\midrule
\multicolumn{17}{l}{\textbf{Pascal-VOC}}                                                                                                        \\
\multicolumn{17}{l}{\textbf{CLIP-base}}                                                                                                     \\
Vanilla MCM$^\ast$    & 7.24  & 98.23 & 27.91 & 94.56 & 32.40 & 92.45 & 51.61 & 91.89 & 50.60 & 91.42 & 53.70 & 89.30 & 37.24 & 92.98 \\
SeTAR+MCM       & 4.59  & 98.71 & 24.91 & 95.15 & 28.46 & 93.21 & 40.44 & 93.58 & 48.25 & 92.08 & 48.10 & 89.70 & 32.46 & 93.74 \\
Vanilla GL-MCM$^\ast$ & 4.33  & 98.81 & 22.94 & 94.63 & 26.20 & 93.11 & 41.61 & 92.88 & 37.88 & 93.17 & 43.70 & 90.71 & 29.44 & 93.88 \\
SeTAR+GL-MCM    & 3.66  & 98.96 & 21.93 & 94.81 & 25.04 & 93.62 & 20.35 & 96.36 & 31.47 & 94.31 & 40.70 & 91.19 & 23.86 & 94.87 \\
\multicolumn{17}{l}{\textbf{CLIP-large}}                                                                                                    \\
Vanilla MCM$^\ast$    & 42.90 & 94.69 & 44.27 & 93.28 & 41.48 & 91.57 & 61.33 & 89.95 & 63.37 & 91.20 & 59.90 & 89.40 & 52.21 & 91.68 \\
SeTAR+MCM       & 26.05 & 96.23 & 35.97 & 94.20 & 33.10 & 92.45 & 50.32 & 91.91 & 57.69 & 92.02 & 52.30 & 90.67 & 42.57 & 92.91 \\
Vanilla GL-MCM$^\ast$ & 23.29 & 96.17 & 40.76 & 93.49 & 41.23 & 91.69 & 54.98 & 89.60 & 53.19 & 92.67 & 50.30 & 91.09 & 43.96 & 92.45 \\
SeTAR+GL-MCM    & 9.62  & 97.51 & 27.75 & 94.73 & 28.85 & 92.99 & 41.77 & 92.40 & 39.42 & 93.98 & 39.30 & 92.38 & 31.12 & 94.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{iNaturalist} & \multicolumn{2}{c}{SUN} & \multicolumn{2}{c}{Places} & \multicolumn{2}{c}{Texture} & \multicolumn{2}{c}{ImageNet22K} & \multicolumn{2}{c}{COCO}         & \multicolumn{2}{c}{\textbf{Average}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
                            & FPR$\downarrow$   & AUC$\uparrow$  & FPR$\downarrow$ & AUC$\uparrow$ & FPR$\downarrow$ & AUC$\uparrow$  & FPR$\downarrow$ & AUC$\uparrow$  & FPR$\downarrow$ & AUC$\uparrow$ & FPR$\downarrow$  & AUC$\uparrow$ & FPR$\downarrow$      & AUC$\uparrow$    \\
\midrule
\multicolumn{17}{l}{\textbf{ImageNet1K}}                                                                                                                 \\
\multicolumn{17}{l}{\textbf{MCM Score}}                                                                                                                  \\
LES                      & 30.25 & 94.26 & 36.42 & 92.79 & 42.97 & 90.15 & 58.33 & 85.89 & -     & -     & -     & -     & 41.99 & 90.78 \\
MIS                      & 28.63 & 94.46 & 35.41 & 92.80 & 42.37 & 90.17 & 55.78 & 86.59 & -     & -     & -     & -     & 40.55 & 91.00 \\
SeTAR-S                  & 26.92 & 94.67 & 35.57 & 92.79 & 42.64 & 90.16 & 55.83 & 86.58 & -     & -     & -     & -     & 40.24 & 91.05 \\
\multicolumn{17}{l}{\textbf{GL-MCM Score}}                                                                                                               \\
LES                      & 14.43 & 96.61 & 27.81 & 93.49 & 36.16 & 90.51 & 57.20 & 83.72 & -     & -     & -     & -     & 33.90 & 91.08 \\
MIS                      & 14.14 & 96.76 & 28.28 & 93.39 & 36.86 & 90.39 & 54.15 & 84.64 & -     & -     & -     & -     & 33.36 & 91.29 \\
SeTAR-S                  & 13.36 & 96.92 & 28.17 & 93.36 & 36.80 & 90.40 & 54.17 & 84.59 & -     & -     & -     & -     & 33.12 & 91.32 \\
\midrule
\multicolumn{17}{l}{\textbf{Pascal-VOC}}                                                                                                                 \\
\multicolumn{17}{l}{\textbf{MCM Score}}                                                                                                                  \\
LES                      & 5.20  & 98.73 & 26.88 & 95.03 & 30.78 & 92.93 & 44.73 & 93.35 & 50.98 & 91.97 & 52.10 & 89.61 & 35.11 & 93.60 \\
MIS                      & 5.82  & 98.49 & 25.52 & 95.04 & 30.10 & 92.98 & 43.95 & 93.06 & 50.00 & 92.06 & 48.20 & 89.84 & 33.93 & 93.58 \\
SeTAR-S                  & 4.59  & 98.71 & 24.91 & 95.15 & 28.46 & 93.21 & 40.44 & 93.58 & 48.25 & 92.08 & 48.10 & 89.70 & 32.46 & 93.74 \\
\multicolumn{17}{l}{\textbf{GL-MCM Score}}                                                                                                               \\
LES                      & 3.89  & 98.87 & 21.56 & 94.56 & 24.70 & 93.32 & 23.35 & 95.80 & 32.99 & 93.82 & 40.40 & 91.03 & 24.48 & 94.57 \\
MIS                      & 3.53  & 98.95 & 20.87 & 94.77 & 24.30 & 93.47 & 19.91 & 96.24 & 29.59 & 94.40 & 39.00 & 91.21 & 22.87 & 94.84 \\
SeTAR-S                  & 3.66  & 98.96 & 21.93 & 94.81 & 25.04 & 93.62 & 20.35 & 96.36 & 31.47 & 94.31 & 40.70 & 91.19 & 23.86 & 94.87 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc}
    \toprule
    \multirow{2}{*}{$\lambda$} & \multicolumn{2}{c}{iNaturalist} & \multicolumn{2}{c}{SUN} & \multicolumn{2}{c}{Places} & \multicolumn{2}{c}{Texture} & \multicolumn{2}{c}{ImageNet22K} & \multicolumn{2}{c}{COCO}         & \multicolumn{2}{c}{\textbf{Average}} \\
    \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
                            & FPR$\downarrow$   & AUC$\uparrow$  & FPR$\downarrow$ & AUC$\uparrow$ & FPR$\downarrow$ & AUC$\uparrow$  & FPR$\downarrow$ & AUC$\uparrow$& FPR$\downarrow$   & AUC$\uparrow$ & FPR$\downarrow$  & AUC$\uparrow$ & FPR$\downarrow$      & AUC$\uparrow$    \\
    \midrule
    \multicolumn{17}{l}{\textbf{ImageNet1K}}                                                                                                                                                                                                                                     \\
    \multicolumn{17}{l}{\textbf{MCM Score}}                                                                                                                                                                                                                                      \\
    0.01                    & 28.31          & 94.60          & 36.83      & 92.74      & 43.01        & 90.10       & 55.85        & 86.58        & -              & -              & -           & -          & 41.00             & 91.00            \\
    0.05                    & 27.41          & 94.75          & 35.91      & 92.70      & 42.75        & 90.15       & 55.57        & 86.49        & -              & -              & -           & -          & 40.41             & 91.02            \\
    0.10                    & 26.92          & 94.67          & 35.57      & 92.79      & 42.64        & 90.16       & 55.83        & 86.58        & -              & -              & -           & -          & 40.24             & 91.05            \\
    0.15                    & 34.29          & 93.66          & 35.88      & 92.85      & 42.34        & 90.24       & 58.09        & 86.01        & -              & -              & -           & -          & 42.65             & 90.69            \\
    0.20                    & 34.89          & 93.62          & 35.59      & 92.88      & 41.95        & 90.28       & 58.19        & 86.11        & -              & -              & -           & -          & 42.66             & 90.72            \\
    0.25                    & 35.88          & 93.42          & 35.48      & 92.76      & 42.24        & 90.18       & 58.39        & 85.84        & -              & -              & -           & -          & 43.00             & 90.55            \\
    0.30                    & 37.72          & 93.26          & 36.27      & 92.64      & 42.35        & 90.10       & 58.46        & 86.03        & -              & -              & -           & -          & 43.70             & 90.50            \\
    \multicolumn{17}{l}{\textbf{GL-MCM Score}}                                                                                                                                                                                                                                   \\
    0.01                    & 13.98          & 96.76          & 29.20      & 93.17      & 37.56        & 90.09       & 54.10        & 84.47        & -              & -              & -           & -          & 33.71             & 91.12            \\
    0.05                    & 13.90          & 96.79          & 28.84      & 93.24      & 37.25        & 90.32       & 54.20        & 84.33        & -              & -              & -           & -          & 33.55             & 91.17            \\
    0.10                    & 13.36          & 96.92          & 28.17      & 93.36      & 36.80        & 90.40       & 54.17        & 84.59        & -              & -              & -           & -          & 33.12             & 91.32            \\
    0.15                    & 16.85          & 96.12          & 26.99      & 93.72      & 35.14        & 90.74       & 56.79        & 83.90        & -              & -              & -           & -          & 33.94             & 91.12            \\
    0.20                    & 17.21          & 96.10          & 27.12      & 93.70      & 35.31        & 90.72       & 57.22        & 83.89        & -              & -              & -           & -          & 34.21             & 91.10            \\
    0.25                    & 18.30          & 95.87          & 27.55      & 93.64      & 36.06        & 90.58       & 58.28        & 83.70        & -              & -              & -           & -          & 35.05             & 90.95            \\
    0.30                    & 17.95          & 95.98          & 27.91      & 93.63      & 36.14        & 90.53       & 57.59        & 84.03        & -              & -              & -           & -          & 34.90             & 91.04            \\
    \midrule
    \multicolumn{17}{l}{\textbf{Pascal-VOC}}                                                                                                                                                                                                                                     \\
    \multicolumn{17}{l}{\textbf{MCM Score}}                                                                                                                                                                                                                                      \\
    0.01                    & 5.58           & 98.43          & 25.14      & 94.94      & 29.13        & 93.01       & 40.41        & 93.35        & 47.85          & 92.12          & 49.60       & 89.37      & 32.95             & 93.54            \\
    0.05                    & 4.59           & 98.71          & 24.91      & 95.15      & 28.46        & 93.21       & 40.44        & 93.58        & 48.25          & 92.08          & 48.10       & 89.70      & 32.46             & 93.74            \\
    0.10                    & 5.44           & 98.50          & 24.97      & 95.06      & 29.60        & 93.01       & 42.55        & 93.26        & 48.69          & 92.28          & 47.80       & 89.82      & 33.18             & 93.65            \\
    0.15                    & 5.97           & 98.53          & 26.50      & 95.07      & 30.88        & 93.05       & 46.22        & 92.94        & 50.99          & 92.07          & 49.80       & 89.80      & 35.06             & 93.58            \\
    0.20                    & 6.11           & 98.53          & 26.18      & 95.08      & 30.53        & 93.06       & 45.43        & 93.06        & 50.68          & 92.16          & 49.40       & 89.82      & 34.72             & 93.62            \\
    0.25                    & 6.41           & 98.43          & 26.19      & 94.99      & 31.24        & 92.89       & 47.36        & 92.72        & 50.41          & 92.13          & 50.20       & 89.74      & 35.30             & 93.48            \\
    0.30                    & 6.81           & 98.34          & 26.98      & 94.80      & 32.13        & 92.65       & 48.67        & 92.52        & 50.53          & 92.14          & 51.10       & 89.77      & 36.04             & 93.37            \\
    \multicolumn{17}{l}{\textbf{GL-MCM Score}}                                                                                                                                                                                                                                   \\
    0.01                    & 4.42           & 98.83          & 22.72      & 94.73      & 25.93        & 93.51       & 22.07        & 96.22        & 32.62          & 94.27          & 43.50       & 90.91      & 25.21             & 94.74            \\
    0.05                    & 3.66           & 98.96          & 21.93      & 94.81      & 25.04        & 93.62       & 20.35        & 96.36        & 31.47          & 94.31          & 40.70       & 91.19      & 23.86             & 94.87            \\
    0.10                    & 3.79           & 98.94          & 21.40      & 94.76      & 25.05        & 93.49       & 20.74        & 96.29        & 30.42          & 94.48          & 40.00       & 91.20      & 23.57             & 94.86            \\
    0.15                    & 3.50           & 98.98          & 20.83      & 94.84      & 24.34        & 93.55       & 20.57        & 96.20        & 29.84          & 94.42          & 38.50       & 91.25      & 22.93             & 94.87            \\
    0.20                    & 3.50           & 98.94          & 20.72      & 94.74      & 24.13        & 93.48       & 19.95        & 96.28        & 29.22          & 94.46          & 38.60       & 91.19      & 22.69             & 94.85            \\
    0.25                    & 4.14           & 98.96          & 21.54      & 94.85      & 25.37        & 93.54       & 23.37        & 96.14        & 32.18          & 94.51          & 40.30       & 91.44      & 24.48             & 94.90            \\
    0.30                    & 4.15           & 98.90          & 21.40      & 94.63      & 25.16        & 93.33       & 23.01        & 96.03        & 31.02          & 94.44          & 38.90       & 91.40      & 23.94             & 94.79            \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccccccccccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{iNaturalist} & \multicolumn{2}{c}{SUN} & \multicolumn{2}{c}{Places} & \multicolumn{2}{c}{Texture} & \multicolumn{2}{c}{ImageNet22K} & \multicolumn{2}{c}{COCO}         & \multicolumn{2}{c}{\textbf{Average}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
                            & FPR$\downarrow$   & AUC$\uparrow$  & FPR$\downarrow$ & AUC$\uparrow$ & FPR$\downarrow$ & AUC$\uparrow$  & FPR$\downarrow$ & AUC$\uparrow$  & FPR$\downarrow$ & AUC$\uparrow$ & FPR$\downarrow$  & AUC$\uparrow$ & FPR$\downarrow$      & AUC$\uparrow$    \\
\midrule
\multicolumn{17}{l}{\textbf{ImageNet1K}}                                                                                                                 \\
\multicolumn{17}{l}{\textbf{MCM Score}}                                                                                                                  \\
Principle & 32.07 & 94.43 & 38.65 & 92.37 & 43.73 & 90.03 & 57.89 & 86.13 & - & - & - & - & 43.09 & 90.74 \\
Random & 32.07 & 94.43 & 38.65 & 92.37 & 43.73 & 90.03 & 57.89 & 86.13 & - & - & - & - & 43.09 & 90.74 \\
Minor & 26.92 & 94.67 & 35.57 & 92.79 & 42.64 & 90.16 & 55.83 & 86.58 & - & - & - & - & 40.24 & 91.05 \\
\multicolumn{17}{l}{\textbf{GL-MCM Score}}                                                                                                               \\
Principle & 15.34 & 96.62 & 30.65 & 93.01 & 37.76 & 90.07 & 57.41 & 83.73 & - & - & - & - & 35.29 & 90.86 \\
Random & 32.07 & 94.43 & 38.65 & 92.37 & 43.73 & 90.03 & 57.89 & 86.13 & - & - & - & - & 43.09 & 90.74 \\
Minor & 13.36 & 96.92 & 28.17 & 93.36 & 36.80 & 90.40 & 54.17 & 84.59 & - & - & - & - & 33.12 & 91.32 \\
\midrule
\multicolumn{17}{l}{\textbf{Pascal-VOC}}                                                                                                                 \\
\multicolumn{17}{l}{\textbf{MCM Score}}                                                                                                                  \\
Principle & 9.91 & 98.01 & 29.24 & 93.91 & 32.89 & 92.30 & 54.43 & 90.30 & 53.53 & 91.07 & 49.20 & 89.07 & 38.20 & 92.44 \\
Random & 7.24 & 98.20 & 27.45 & 94.60 & 32.52 & 92.43 & 43.30 & 93.25 & 49.89 & 91.02 & 52.97 & 89.06 & 35.57 & 93.09 \\
Minor & 4.59 & 98.71 & 24.91 & 95.15 & 28.46 & 93.21 & 40.44 & 93.58 & 48.25 & 92.08 & 48.10 & 89.70 & 32.46 & 93.74 \\
\multicolumn{17}{l}{\textbf{GL-MCM Score}}                                                                                                               \\
Principle & 3.10 & 98.62 & 20.07 & 94.41 & 22.33 & 93.38 & 38.53 & 92.19 & 31.61 & 93.07 & 36.50 & 90.34 & 25.36 & 93.67 \\
Random & 3.47 & 98.99 & 20.04 & 95.46 & 24.07 & 93.95 & 31.76 & 94.86 & 35.71 & 93.67 & 42.17 & 91.04 & 26.20 & 94.66 \\
Minor & 3.66 & 98.96 & 21.93 & 94.81 & 25.04 & 93.62 & 20.35 & 96.36 & 31.47 & 94.31 & 40.70 & 91.19 & 23.86 & 94.87 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc}
\toprule
\multirow{2}{*}{K} & \multicolumn{2}{c}{iNaturalist} & \multicolumn{2}{c}{SUN} & \multicolumn{2}{c}{Places} & \multicolumn{2}{c}{Texture} & \multicolumn{2}{c}{ImageNet22K} & \multicolumn{2}{c}{COCO}         & \multicolumn{2}{c}{\textbf{Average}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
                            & FPR$\downarrow$   & AUC$\uparrow$  & FPR$\downarrow$ & AUC$\uparrow$ & FPR$\downarrow$ & AUC$\uparrow$  & FPR$\downarrow$ & AUC$\uparrow$&  FPR$\downarrow$ & AUC$\uparrow$ & FPR$\downarrow$  & AUC$\uparrow$ & FPR$\downarrow$      & AUC$\uparrow$    \\
\midrule
\multicolumn{17}{l}{\textbf{ImageNet1K}}                                                                                                                                                                                                                                    \\
\multicolumn{17}{l}{\textbf{MCM Score}}                                                                                                                                                                                                                                     \\
0                      & 26.50          & 94.70          & 36.22      & 92.66      & 43.04        & 90.10       & 55.82        & 86.46        & -              & -              & -           & -          & 40.39             & 90.98            \\
100                    & 26.92          & 94.67          & 35.57      & 92.79      & 42.64        & 90.16       & 55.83        & 86.58        & -              & -              & -           & -          & 40.24             & 91.05            \\
200                    & 26.92          & 94.67          & 35.57      & 92.79      & 42.64        & 90.16       & 55.83        & 86.58        & -              & -              & -           & -          & 40.24             & 91.05            \\
300                    & 26.92          & 94.67          & 35.57      & 92.79      & 42.64        & 90.16       & 55.83        & 86.58        & -              & -              & -           & -          & 40.24             & 91.05            \\
400                    & 26.92          & 94.67          & 35.57      & 92.79      & 42.64        & 90.16       & 55.83        & 86.58        & -              & -              & -           & -          & 40.24             & 91.05            \\
500                    & 26.92          & 94.67          & 35.57      & 92.79      & 42.64        & 90.16       & 55.83        & 86.58        & -              & -              & -           & -          & 40.24             & 91.05            \\
600                    & 26.50          & 94.70          & 36.22      & 92.66      & 43.04        & 90.10       & 55.82        & 86.46        & -              & -              & -           & -          & 40.39             & 90.98            \\
700                    & 26.92          & 94.67          & 35.57      & 92.79      & 42.64        & 90.16       & 55.83        & 86.58        & -              & -              & -           & -          & 40.24             & 91.05            \\
800                    & 26.92          & 94.67          & 35.57      & 92.79      & 42.64        & 90.16       & 55.83        & 86.58        & -              & -              & -           & -          & 40.24             & 91.05            \\
900                    & 29.38          & 94.38          & 36.02      & 92.75      & 42.47        & 90.24       & 55.20        & 86.77        & -              & -              & -           & -          & 40.77             & 91.03            \\
1000                   & 30.63          & 94.17          & 36.24      & 92.93      & 42.58        & 90.24       & 56.84        & 86.34        & -              & -              & -           & -          & 41.57             & 90.92            \\
\multicolumn{17}{l}{\textbf{GL-MCM Score}}                                                                                                                                                                                                                                  \\
0                      & 14.02          & 96.80          & 28.32      & 93.40      & 36.91        & 90.52       & 54.68        & 84.32        & -              & -              & -           & -          & 33.48             & 91.26            \\
100                    & 13.36          & 96.92          & 28.17      & 93.36      & 36.80        & 90.40       & 54.17        & 84.59        & -              & -              & -           & -          & 33.12             & 91.32            \\
200                    & 13.36          & 96.92          & 28.17      & 93.36      & 36.80        & 90.40       & 54.17        & 84.59        & -              & -              & -           & -          & 33.12             & 91.32            \\
300                    & 13.36          & 96.92          & 28.17      & 93.36      & 36.80        & 90.40       & 54.17        & 84.59        & -              & -              & -           & -          & 33.12             & 91.32            \\
400                    & 13.36          & 96.92          & 28.17      & 93.36      & 36.80        & 90.40       & 54.17        & 84.59        & -              & -              & -           & -          & 33.12             & 91.32            \\
500                    & 13.36          & 96.92          & 28.17      & 93.36      & 36.80        & 90.40       & 54.17        & 84.59        & -              & -              & -           & -          & 33.12             & 91.32            \\
600                    & 14.02          & 96.80          & 28.32      & 93.40      & 36.91        & 90.52       & 54.68        & 84.32        & -              & -              & -           & -          & 33.48             & 91.26            \\
700                    & 13.36          & 96.92          & 28.17      & 93.36      & 36.80        & 90.40       & 54.17        & 84.59        & -              & -              & -           & -          & 33.12             & 91.32            \\
800                    & 13.36          & 96.92          & 28.17      & 93.36      & 36.80        & 90.40       & 54.17        & 84.59        & -              & -              & -           & -          & 33.12             & 91.32            \\
900                    & 14.71          & 96.63          & 28.64      & 93.31      & 36.56        & 90.41       & 54.04        & 84.78        & -              & -              & -           & -          & 33.49             & 91.28            \\
1000                   & 15.82          & 96.42          & 28.61      & 93.46      & 37.20        & 90.40       & 54.75        & 84.35        & -              & -              & -           & -          & 34.10             & 91.16            \\
\midrule
\multicolumn{17}{l}{\textbf{Pascal-VOC}}                                                                                                                                                                                                                                    \\
\multicolumn{17}{l}{\textbf{MCM Score}}                                                                                                                                                                                                                                     \\
0                      & 5.58           & 98.43          & 25.14      & 94.94      & 29.13        & 93.01       & 40.41        & 93.35        & 47.85          & 92.12          & 49.60       & 89.37      & 32.95             & 93.54            \\
2                      & 4.59           & 98.71          & 24.91      & 95.15      & 28.46        & 93.21       & 40.44        & 93.58        & 48.25          & 92.08          & 48.10       & 89.70      & 32.46             & 93.74            \\
4                      & 4.59           & 98.71          & 24.91      & 95.15      & 28.46        & 93.21       & 40.44        & 93.58        & 48.25          & 92.08          & 48.10       & 89.70      & 32.46             & 93.74            \\
6                      & 5.58           & 98.43          & 25.14      & 94.94      & 29.13        & 93.01       & 40.41        & 93.35        & 47.85          & 92.12          & 49.60       & 89.37      & 32.95             & 93.54            \\
8                      & 5.27           & 98.45          & 24.26      & 94.98      & 28.31        & 93.06       & 39.61        & 93.31        & 46.99          & 92.11          & 48.10       & 89.38      & 32.09             & 93.55            \\
10                     & 5.58           & 98.43          & 25.14      & 94.94      & 29.13        & 93.01       & 40.41        & 93.35        & 47.85          & 92.12          & 49.60       & 89.37      & 32.95             & 93.54            \\
12                     & 4.59           & 98.71          & 24.91      & 95.15      & 28.46        & 93.21       & 40.44        & 93.58        & 48.25          & 92.08          & 48.10       & 89.70      & 32.46             & 93.74            \\
14                     & 5.58           & 98.43          & 25.14      & 94.94      & 29.13        & 93.01       & 40.41        & 93.35        & 47.85          & 92.12          & 49.60       & 89.37      & 32.95             & 93.54            \\
\multicolumn{17}{l}{\textbf{GL-MCM Score}}                                                                                                                                                                                                                                  \\
0                      & 4.42           & 98.83          & 22.72      & 94.73      & 25.93        & 93.51       & 22.07        & 96.22        & 32.62          & 94.27          & 43.50       & 90.91      & 25.21             & 94.74            \\
2                      & 3.66           & 98.96          & 21.93      & 94.81      & 25.04        & 93.62       & 20.35        & 96.36        & 31.47          & 94.31          & 40.70       & 91.19      & 23.86             & 94.87            \\
4                      & 3.66           & 98.96          & 21.93      & 94.81      & 25.04        & 93.62       & 20.35        & 96.36        & 31.47          & 94.31          & 40.70       & 91.19      & 23.86             & 94.87            \\
6                      & 4.42           & 98.83          & 22.72      & 94.73      & 25.93        & 93.51       & 22.07        & 96.22        & 32.62          & 94.27          & 43.50       & 90.91      & 25.21             & 94.74            \\
8                      & 4.47           & 98.84          & 22.76      & 94.79      & 25.99        & 93.56       & 22.39        & 96.19        & 32.85          & 94.27          & 43.30       & 90.95      & 25.29             & 94.76            \\
10                     & 4.42           & 98.83          & 22.72      & 94.73      & 25.93        & 93.51       & 22.07        & 96.22        & 32.62          & 94.27          & 43.50       & 90.91      & 25.21             & 94.74            \\
12                     & 3.66           & 98.96          & 21.93      & 94.81      & 25.04        & 93.62       & 20.35        & 96.36        & 31.47          & 94.31          & 40.70       & 91.19      & 23.86             & 94.87            \\
14                     & 4.42           & 98.83          & 22.72      & 94.73      & 25.93        & 93.51       & 22.07        & 96.22        & 32.62          & 94.27          & 43.50       & 90.91      & 25.21             & 94.74            \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{iNaturalist} & \multicolumn{2}{c}{SUN} & \multicolumn{2}{c}{Places} & \multicolumn{2}{c}{Texture} & \multicolumn{2}{c}{\textbf{Average}} \\
                        & FPR$\downarrow$           & AUC$\uparrow$           & FPR$\downarrow$       & AUC$\uparrow$       & FPR$\downarrow$         & AUC$\uparrow$        & FPR$\downarrow$         & AUC$\uparrow$         & FPR$\downarrow$              & AUC$\uparrow$             \\
\midrule
Softmax$^\dagger$                 & 54.99          & 87.74          & 70.83      & 80.86      & 73.99        & 79.76       & 68.00        & 79.61        & 66.95             & 81.99            \\
Energy$^\dagger$                  & 55.72          & 89.95          & 59.26      & 85.89      & 64.92        & 82.86       & 53.72        & 85.99        & 58.41             & 86.17            \\
ReAct$^\dagger$                   & 20.38          & 96.22          & 24.20      & 94.20      & 33.85        & 91.58       & 47.30        & 89.80        & 31.43             & 92.95            \\
DICE$^\dagger$                    & 25.63          & 94.49          & 35.15      & 90.83      & 46.49        & 87.48       & 31.72        & 90.30        & 34.75             & 90.77            \\
ASH-P$^\dagger$                   & 44.57          & 92.51          & 52.88      & 88.35      & 61.79        & 61.79       & 42.06        & 89.70        & 50.32             & 89.04            \\
ASH-B$^\dagger$                   & 14.21          & 97.32          & 22.08      & 95.10      & 33.45        & 92.31       & 21.17        & 95.50        & 22.73             & 95.06            \\
ASH-S$^\dagger$                   & 11.49          & 97.87          & 27.98      & 94.02      & 39.78        & 90.98       & 11.93        & 97.60        & 22.80             & 95.12            \\
SeTAR                   & 10.08          & 98.11          & 27.68      & 94.15      & 39.22        & 91.24       & 12.54        & 97.51        & 22.38    & 95.25  \\
\bottomrule
\end{tabular}
}
\label{tab:resnet50_appendix}
\end{table}

% \begin{table}[]
% \caption{\textbf{Scale up LoCoOp on ImageNet1K.} We try to scale up the prompt length of LoCoOp to 64 until the model reaches the maximum context length of CLIP-base. The results show that no significant improvement is observed when the prompt length is increased from 16 to 64. The results are averaged with 3 seeds.}
% \centering
% \resizebox{\textwidth}{!}{
% \begin{tabular}{ccccccccccccccccc}
% \toprule
% Prompt &
%   Trainable &
%   \multicolumn{2}{c}{iNaturalist} &
%   \multicolumn{2}{c}{SUN} &
%   \multicolumn{2}{c}{Places} &
%   \multicolumn{2}{c}{Texture} &
%   \multicolumn{2}{c}{\textbf{Average}} \\
% Length & Parameters & FPR$\downarrow$  & AUC$\uparrow$  & FPR$\downarrow$  & AUC$\uparrow$  & FPR$\downarrow$  & AUC$\uparrow$  & FPR$\downarrow$  & AUC$\uparrow$  & FPR$\downarrow$  & AUC$\uparrow$  \\
% \midrule
% 16     & 8,192      & 38.49 & 92.49 & 33.27 & 93.67 & 39.23 & 91.07 & 49.25 & 89.13 & 40.17 & 91.53 \\
% 32     & 16,384     & 39.03 & 92.60 & 33.96 & 93.37 & 40.62 & 90.29 & 49.79 & 88.60 & 40.85 & 91.22 \\
% 64     & 27,648     & 35.47 & 92.95 & 33.79 & 92.88 & 43.16 & 89.25 & 48.16 & 88.99 & 40.14 & 91.01 \\
% \bottomrule
% \end{tabular}
